Group Regression for Query Based Object Detection and Tracking

Group regression is commonly used in 3D object detection to predict box parameters of similar classes in a joint head, aiming to benefit from similarities while separating highly dissimilar classes. For query-based perception methods, this has, so far, not been feasible. We close this gap and present a method to incorporate multi-class group regression, especially designed for the 3D domain in the context of autonomous driving, into existing attention and query-based perception approaches. We enhance a transformer based joint object detection and tracking model with this approach, and thoroughly evaluate its behavior and performance. For group regression, the classes of the nuScenes dataset are divided into six groups of similar shape and prevalence, each being regressed by a dedicated head. We show that the proposed method is applicable to many existing transformer based perception approaches and can bring potential benefits. The behavior of query group regression is thoroughly analyzed in comparison to a unified regression head, e.g. in terms of class-switching behavior and distribution of the output parameters. The proposed method offers many possibilities for further research, such as in the direction of deep multi-hypotheses tracking.

==> figures/class_switches_fade.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2823529411764706, 0.23921568627450981, 0.54509892156862}
\definecolor{color1}{rgb}{1.0, 0.5725490196078431, 0.1411764705882353}

\begin{axis}[
height=151.86214363138544,
tick align=outside,
tick pos=left,
width=235.71811/2,
x grid style={white!69.0196078431373!black},
xmin=-0.5999999959021806, xmax=4.50000024996698,
xlabel={Decoder layer},
ylabel={No. of class switches},
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={0,1,2,3,4},
y grid style={white!69.0196078431373!black},
ymax=84,
ymin=-3,
%ymode=log,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:0,6)
--(axis cs:0,41);

\path [draw=color0, semithick]
(axis cs:1,4)
--(axis cs:1,22);

\path [draw=color0, semithick]
(axis cs:2,3)
--(axis cs:2,19);

\path [draw=color0, semithick]
(axis cs:3,2)
--(axis cs:3,13);

\path [draw=color0, semithick]
(axis cs:4,1)
--(axis cs:4,5);



\addplot [semithick, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 6
1 4
2 3
3 2
4 1
};
\addplot [semithick, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 41
1 22
2 19
3 13
4 5
};
\addplot [semithick, color0]
table {%
0 17
1 9
2 7
3 5
4 2
};
\addplot [name path=upper0,draw=none] table{%
0 41
1 22
2 19
3 13
4 5
};
\addplot [name path=lower0,draw=none] table{%
0 6
1 4
2 3
3 2
4 1
};

\addplot [fill=color0!10] fill between[of=upper0 and lower0];

\end{axis}
\vspace{10pt}
\end{tikzpicture}


==> figures/class_switches_nofade.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2823529411764706, 0.23921568627450981, 0.54509892156862}
\definecolor{color1}{rgb}{1.0, 0.5725490196078431, 0.1411764705882353}

\begin{axis}[
height=151.86214363138544,
tick align=outside,
tick pos=left,
width=235.71811/2,
x grid style={white!69.0196078431373!black},
xmin=-0.5999999959021806, xmax=4.50000024996698,
xlabel={Decoder layer},
ylabel={No. of class switches},
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={0,1,2,3,4},
y grid style={white!69.0196078431373!black},
ymax=84,
ymin=-3,
%ymode=log,
ytick style={color=black}
]

\path [draw=color1, semithick]
(axis cs:0,5)
--(axis cs:0,82);

\path [draw=color1, semithick]
(axis cs:1,4)
--(axis cs:1,44);

\path [draw=color1, semithick]
(axis cs:2,3)
--(axis cs:2,34);

\path [draw=color1, semithick]
(axis cs:3,2)
--(axis cs:3,21);

\path [draw=color1, semithick]
(axis cs:4,2)
--(axis cs:4,9);


\addplot [semithick, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
	0 5
	1 4
	2 3
	3 2
	4 2
};
\addplot [semithick, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
	0 82
	1 44
	2 34
	3 21
	4 9
};
\addplot [semithick, color1]
table {%
	0 38
	1 20
	2 15
	3 9
	4 4
};
\addplot [name path=upper0b,draw=none] table{%
	0 82
1 44
2 34
3 21
4 9
};
\addplot [name path=lower0b,draw=none] table{%
	0 5
1 4
2 3
3 2
4 2
};
\addplot [fill=color1!10] fill between[of=upper0b and lower0b];

\end{axis}
\vspace{10pt}
\end{tikzpicture}


==> figures/inter_location.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2823529411764706, 0.23921568627450981, 0.54509892156862}
\definecolor{color1}{rgb}{1.0, 0.5725490196078431, 0.1411764705882353}
\definecolor{color2}{rgb}{0.3803921568627451, 0.6627450980392157, 0.3607843137254902}

\begin{axis}[
height=151.86214363138544,
tick align=outside,
tick pos=left,
width=235.71811,
x grid style={white!69.0196078431373!black},
xmin=-0.1999999959021806, xmax=5.010000024996698,
xlabel={Decoder layer},
ylabel={Inter-group standard deviation},
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={0,1,2,3,4,5},
y grid style={white!69.0196078431373!black},
ymax=20,
ymin=-3,
%ymode=log,
ytick style={color=black}
]



\addplot [semithick, color0]
table {%
	0 6.50502705574036
	1 7.24769735336304
	2 7.41196513175964
	3 7.7927713394165
	4 8.36829519271851
	5 8
};

\addplot [semithick, color1]
table {%
	0 5.40492129325867
	1 6.1166832447052
	2 6.78027868270874
	3 6.84696054458618
	4 7.04724645614624
	5 7
};
\addplot [semithick, color2]
table {%
	0 0.555234432220459
	1 0.576831102371216
	2 0.576419860124588
	3 0.58415499329567
	4 0.59123820066452
	5 0.57
};

\addlegendentry{x}
\addlegendentry{y}
\addlegendentry{z}
\addplot [name path=upper0b,draw=none] table{%
	0 82
	1 44
	2 34
	3 21
	4 9
};
\addplot [name path=lower0,draw=none]
table {%
	0 3.15369713306427
	1 3.32387697696686
	2 3.37983667850494
	3 3.40916752815247
	4 3.65251457691193
	5 3.5
};
\addplot [name path=upper0,draw=none]
table {%
	0 16.8318316936493
	1 18.5854208469391
	2 18.9184463024139
	3 19.5650718212128
	4 20.8825495243073
	5 20
};
\addplot [fill=color0!10] fill between[of=upper0 and lower0];

\addplot [name path=lower1,draw=none]
table {%
	0 3.08642822504044
	1 3.44060027599335
	2 3.83081996440887
	3 3.80871516466141
	4 3.75299602746964
	5 3.75
};
\addplot [name path=upper1,draw=none]
table {%
	0 14.7776646614075
	1 16.3076062202454
	2 18.0420229434967
	3 18.2768964767456
	4 18.7502303123474
	5 18.5
};
\addplot [fill=color1!10] fill between[of=upper1 and lower1];

\addplot [name path=lower2,draw=none]
table {%
	0 0.203810691833496
	1 0.23736435174942
	2 0.233141697943211
	3 0.233595252037048
	4 0.236536413431168
	5 0.23
};
\addplot [name path=upper2,draw=none]
table {%
	0 1.41044333577156
	1 1.48110434412956
	2 1.48542442917824
	3 1.50618353486061
	4 1.52600748836994
	5 1.5
};
\addplot [fill=color2!10] fill between[of=upper2 and lower2];
\end{axis}
\vspace{10pt}
\end{tikzpicture}


==> figures/intra_wlh.tex <==

\newcommand{\boundellipse}[3]% center, xdim, ydim
{(#1) ellipse (#2 and #3)
}% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2823529411764706, 0.23921568627450981, 0.54509892156862}
\definecolor{color1}{rgb}{1.0, 0.5725490196078431, 0.1411764705882353}
\definecolor{color2}{rgb}{0.3803921568627451, 0.6627450980392157, 0.3607843137254902}

\begin{axis}[
height=151.86214363138544,
tick align=outside,
tick pos=left,
width=235.71811,
x grid style={white!69.0196078431373!black},
xmin=-0.1999999959021806, xmax=5.710000024996698,
xlabel={Classes in group},
ylabel={Object length},
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5},
xticklabels={car,
	tr./con.,
	bus/tr.,
	barrier,
	bike,
	ped./co.},
y grid style={white!69.0196078431373!black},
ymax=25,
ymin=-3,
%ymode=log,
ytick style={color=black}
]

\path [draw=color2, semithick]
(axis cs:0.5,0.115759134292603)
--(axis cs:0.5,9.21403217315674);

\path [draw=color2, semithick]
(axis cs:1.5,1.28960084915161)
--(axis cs:1.5,14.9627795219421);

\path [draw=color2, semithick]
(axis cs:2.5,4.55585885047913)
--(axis cs:2.5,23.0810160636902);

\path [draw=color2, semithick]
(axis cs:3.5,0.0437045618891716)
--(axis cs:3.5,1.13095793128014);

\path [draw=color2, semithick]
(axis cs:4.5,0.16365122795105)
--(axis cs:4.5,3.83924758434296);

\path [draw=color2, semithick]
(axis cs:5.5,0.192202873528004)
--(axis cs:5.5,1.27387450635433);

\addplot [semithick, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
	0.5 0.115759134292603
	1.5 1.28960084915161
	2.5 4.55585885047913
	3.5 0.0437045618891716
	4.5 0.16365122795105
	5.5 0.192202873528004
};
\addplot [semithick, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
	0.5 9.21403217315674
	1.5 14.9627795219421
	2.5 23.0810160636902
	3.5 1.13095793128014
	4.5 3.83924758434296
	5.5 1.27387450635433
};
\addplot [semithick, color2, only marks, mark options={fill=color2, draw=color2, scale=0.75}]
table {%
	0.5 4.53738141059875
	1.5 6.45354843139648
	2.5 10.3928246498108
	3.5 0.543366551399231
	4.5 1.83687525987625
	5.5 0.601538062095642
};
\end{axis}


\vspace{10pt}
\end{tikzpicture}

